Speyer's elegant topological proof for Kasteleyn's Theorem

The purpose of this note is to rephrase Speyer's elegant topological proof for Kasteleyn's Theorem in a simple graph theoretical manner.

==> graphics/example.tex <==
% !TEX root = ../paper.tex
\psset{unit=0.5}
\pspicture(4.,-25.)(31.,5.)
%  \showgrid
 \psarc[linewidth=0.2,linecolor=lightgray,linestyle=dashed]{->}(4.396,3.97717){8.}{-85.67}{-45.5328}
\pspolygon[fillstyle=none,linecolor=lightgray,linestyle=dotted,linewidth=0.1](13.,0.)(12.,1.73205)(10.,1.73205)(9.,0.)(10.,-1.73205)(12.,-1.73205)
 \drawvertex{5.,4.}
 \drawvertex{12.,1.73205}
 \drawvertex{5.,0.}
 \drawvertex{9.,0.}
 \drawvertex{5.,-4.}
 \drawvertex{12.,-1.73205}
\psline[linewidth=0.1,linecolor=gray,linearc=0.02](5.,4.)(12.,1.73205)(5.,0.)
\psline[linewidth=0.1,linecolor=gray,linearc=0.02](5.,4.)(9.,0.)(5.,-4.)
\psline[linewidth=0.1,linecolor=gray,linearc=0.3](5.,-4.)(13.,-4.)(12.,-1.73205)
\psline[linewidth=0.1,linecolor=gray,linearc=0.3](5.,0.)(9.,0.)
\psline[linewidth=0.1,linecolor=gray,linearc=0.3](12.,1.73205)(12.,5.)(4.,5.)(4.,-5.)(5.,-5.)(5.,-4.)
 \psarc[linewidth=0.1,linecolor=gray,linearc=0.3](12.6803,6.23897){8.}{-163.747}{-94.8782}
\psline[linewidth=0.1,linecolor=gray,linearc=0.3](5.,0.)(5.,-2.73205)(12.,-2.73205)(12.,-1.73205)
 \drawvertex{5.,4.}
 \drawvertex{12.,1.73205}
 \drawvertex{5.,0.}
 \drawvertex{9.,0.}
 \drawvertex{5.,-4.}
 \drawvertex{12.,-1.73205}
\rput[c](4.35,4.){{\small $v_{1}$}}
\rput[c](12.65,1.73205){{\small $v_{2}$}}
\rput[c](4.35,0.){{\small $v_{3}$}}
\rput[c](9.65,0.){{\small $v_{4}$}}
\rput[c](4.35,-4.){{\small $v_{5}$}}
\rput[c](12.65,-1.73205){{\small $v_{6}$}}
 \drawnonvertex{8.20658,0.793422}
 \drawnonvertex{7.08934,0.516978}
 \drawnonvertex{7.67278,0.}
 \drawnonvertex{8.44935,-0.550655}
 \drawnonvertex{6.26795,-2.73205}
\psline[linewidth=0.2,linecolor=lightgray,linestyle=dashed]{->}(15.,4.)(23.,0.)
\pspolygon[fillstyle=none,linecolor=lightgray,linestyle=dotted,linewidth=0.1](23.,0.)(22.,1.73205)(20.,1.73205)(19.,0.)(20.,-1.73205)(22.,-1.73205)
\psline[linewidth=0.1,linecolor=gray,linearc=0.02](15.,4.)(22.,1.73205)(15.,0.)
\psline[linewidth=0.1,linecolor=gray,linearc=0.02](15.,4.)(19.,0.)
\psline[linewidth=0.1,linecolor=gray,linearc=0.3](15.,0.)(19.,0.)
 \psarc[linewidth=0.1,linecolor=gray,linearc=0.3](22.6803,6.23897){8.}{-163.747}{-94.8782}
\psline[linewidth=0.1,linecolor=gray,linearc=0.3](15.,0.)(15.,-2.73205)(22.,-2.73205)(22.,-1.73205)
\psline[linewidth=0.1,linecolor=gray,linearc=0.3](22.,1.73205)(22.,5.)(14.,5.)(14.,-5.)(20.,-5.)(20.,-1.73205)
\psline[linewidth=0.1,linecolor=gray,linearc=0.3](19.,0.)(15.,-4.)(20.,-1.73205)
\psline[linewidth=0.1,linecolor=gray,linearc=0.3](22.,-1.73205)(23.,-4.)(20.,-1.73205)
 \drawvertex{15.,4.}
 \drawvertex{22.,1.73205}
 \drawvertex{15.,0.}
 \drawvertex{19.,0.}
 \drawvertex{20.,-1.73205}
 \drawvertex{22.,-1.73205}
\rput[c](14.35,4.){{\small $v_{1}$}}
\rput[c](22.65,1.73205){{\small $v_{2}$}}
\rput[c](14.35,0.){{\small $v_{3}$}}
\rput[c](19.65,0.){{\small $v_{4}$}}
\rput[c](19.35,-1.73205){{\small $v_{5}$}}
\rput[c](22.65,-1.73205){{\small $v_{6}$}}
 \drawnonvertex{18.2066,0.793422}
 \drawnonvertex{17.0893,0.516978}
 \drawnonvertex{17.6728,0.}
 \drawnonvertex{18.4493,-0.550655}
 \drawnonvertex{16.2679,-2.73205}
 \drawnonvertex{20.,-2.73205}
 \drawnonvertex{17.7954,-2.73205}
 \drawnonvertex{21.3228,-2.73205}
 \psarc[linewidth=0.2,linecolor=lightgray,linestyle=dashed]{<-}(27.9629,-0.470281){3.}{47.2321}{170.981}
\pspolygon[fillstyle=none,linecolor=lightgray,linestyle=dotted,linewidth=0.1](33.,0.)(32.,1.73205)(30.,1.73205)(29.,0.)(30.,-1.73205)(32.,-1.73205)
\psline[linewidth=0.1,linecolor=gray,linearc=0.3](33.,0.)(29.,3.)(32.,1.73205)
\psline[linewidth=0.1,linecolor=gray,linearc=0.02](32.,1.73205)(25.,0.)
\psline[linewidth=0.1,linecolor=gray,linearc=0.3](25.,0.)(29.,0.)
 \psarc[linewidth=0.1,linecolor=gray,linearc=0.3](32.6803,6.23897){8.}{-134.336}{-94.8782}
\psline[linewidth=0.1,linecolor=gray,linearc=0.3](27.0893,0.516978)(26.,2.)(33.,0.)
\psline[linewidth=0.1,linecolor=gray,linearc=0.3](29.,0.)(33.,0.)
\psline[linewidth=0.1,linecolor=gray,linearc=0.3](25.,0.)(25.,-2.73205)(32.,-2.73205)(32.,-1.73205)
\psline[linewidth=0.1,linecolor=gray,linearc=0.3](32.,1.73205)(32.,5.)(24.,5.)(24.,-5.)(30.,-5.)(30.,-1.73205)
\psline[linewidth=0.1,linecolor=gray,linearc=0.3](29.,0.)(30.,-1.73205)
\psline[linewidth=0.1,linecolor=gray,linearc=0.3](32.,-1.73205)(30.,-1.73205)
 \drawvertex{33.,0.}
 \drawvertex{32.,1.73205}
 \drawvertex{25.,0.}
 \drawvertex{29.,0.}
 \drawvertex{30.,-1.73205}
 \drawvertex{32.,-1.73205}
\rput[c](33.65,0.){{\small $v_{1}$}}
\rput[c](32.65,1.73205){{\small $v_{2}$}}
\rput[c](24.35,0.){{\small $v_{3}$}}
\rput[c](28.4676,0.372825){{\small $v_{4}$}}
\rput[c](29.35,-1.73205){{\small $v_{5}$}}
\rput[c](32.65,-1.73205){{\small $v_{6}$}}
 \drawnonvertex{27.0893,0.516978}
 \drawnonvertex{27.6728,0.}
 \drawnonvertex{30.,-2.73205}
 \drawnonvertex{29.6795,-1.1769}
 \drawnonvertex{29.2872,1.0608}
 \drawnonvertex{31.0154,1.48843}
\pspolygon[fillstyle=none,linecolor=lightgray,linestyle=dotted,linewidth=0.1](13.,-12.)(12.,-10.2679)(10.,-10.2679)(9.,-12.)(10.,-13.7321)(12.,-13.7321)
\psline[linewidth=0.1,linecolor=gray,linearc=0.3](13.,-12.)(12.,-10.2679)
\psline[linewidth=0.1,linecolor=gray,linearc=0.02](12.,-10.2679)(10.,-10.2679)
\psline[linewidth=0.1,linecolor=gray,linearc=0.3](10.,-10.2679)(9.,-12.)
\psline[linewidth=0.1,linecolor=gray,linearc=0.3](12.,-13.7321)(8.,-12.7321)(7.,-11.)(13.,-12.)
\psline[linewidth=0.1,linecolor=gray,linearc=0.3](9.,-12.)(13.,-12.)
\psline[linewidth=0.1,linecolor=gray,linearc=0.3](10.,-10.2679)(5.,-10.2679)(5.,-14.7321)(12.,-14.7321)(12.,-13.7321)
\psline[linewidth=0.1,linecolor=gray,linearc=0.3](12.,-10.2679)(12.,-7.)(4.,-7.)(4.,-17.)(10.,-17.)(10.,-13.7321)
\psline[linewidth=0.1,linecolor=gray,linearc=0.3](9.,-12.)(10.,-13.7321)
\psline[linewidth=0.1,linecolor=gray,linearc=0.3](12.,-13.7321)(10.,-13.7321)
 \drawvertex{13.,-12.}
 \drawvertex{12.,-10.2679}
 \drawvertex{10.,-10.2679}
 \drawvertex{9.,-12.}
 \drawvertex{10.,-13.7321}
 \drawvertex{12.,-13.7321}
\rput[c](13.65,-12.){{\small $v_{1}$}}
\rput[c](12.65,-10.2679){{\small $v_{2}$}}
\rput[c](9.46755,-9.89512){{\small $v_{3}$}}
\rput[c](8.46755,-11.6272){{\small $v_{4}$}}
\rput[c](9.35,-13.7321){{\small $v_{5}$}}
\rput[c](12.65,-13.7321){{\small $v_{6}$}}
 \drawnonvertex{10.,-14.7321}
 \drawnonvertex{9.35111,-11.3919}
 \drawnonvertex{9.66263,-13.1477}
\pspolygon[fillstyle=none,linecolor=lightgray,linestyle=dotted,linewidth=0.1](23.,-12.)(22.,-10.2679)(20.,-10.2679)(19.,-12.)(20.,-13.7321)(22.,-13.7321)
\psline[linewidth=0.1,linecolor=gray,linearc=0.3](23.,-12.)(22.,-10.2679)
\psline[linewidth=0.1,linecolor=gray,linearc=0.02](22.,-10.2679)(20.,-10.2679)
\psline[linewidth=0.1,linecolor=gray,linearc=0.3](20.,-10.2679)(19.,-12.)
\psline[linewidth=0.1,linecolor=gray,linearc=0.3](22.,-13.7321)(23.,-12.)
\psline[linewidth=0.1,linecolor=gray,linearc=0.3](19.,-12.)(23.,-12.)
\psline[linewidth=0.1,linecolor=gray,linearc=0.3](20.,-10.2679)(15.,-10.2679)(15.,-14.7321)(22.,-14.7321)(22.,-13.7321)
\psline[linewidth=0.1,linecolor=gray,linearc=0.3](22.,-10.2679)(22.,-7.)(14.,-7.)(14.,-17.)(20.,-17.)(20.,-13.7321)
\psline[linewidth=0.1,linecolor=gray,linearc=0.3](19.,-12.)(20.,-13.7321)
\psline[linewidth=0.1,linecolor=gray,linearc=0.3](22.,-13.7321)(20.,-13.7321)
 \drawvertex{23.,-12.}
 \drawvertex{22.,-10.2679}
 \drawvertex{20.,-10.2679}
 \drawvertex{19.,-12.}
 \drawvertex{20.,-13.7321}
 \drawvertex{22.,-13.7321}
\rput[c](23.65,-12.){{\small $v_{1}$}}
\rput[c](22.65,-10.2679){{\small $v_{2}$}}
\rput[c](19.4676,-9.89512){{\small $v_{3}$}}
\rput[c](18.4676,-11.6272){{\small $v_{4}$}}
\rput[c](19.35,-13.7321){{\small $v_{5}$}}
\rput[c](22.65,-13.7321){{\small $v_{6}$}}
 \drawnonvertex{20.,-14.7321}
\pspolygon[fillstyle=none,linecolor=lightgray,linestyle=dotted,linewidth=0.1](33.,-12.)(32.,-10.2679)(30.,-10.2679)(29.,-12.)(30.,-13.7321)(32.,-13.7321)
\psline[linewidth=0.1,linecolor=gray,linearc=0.3](33.,-12.)(32.,-10.2679)
\psline[linewidth=0.1,linecolor=gray,linearc=0.02](32.,-10.2679)(30.,-10.2679)
\psline[linewidth=0.1,linecolor=gray,linearc=0.3](30.,-10.2679)(29.,-12.)
\psline[linewidth=0.1,linecolor=gray,linearc=0.3](32.,-13.7321)(33.,-12.)
\psline[linewidth=0.1,linecolor=gray,linearc=0.3](29.,-12.)(33.,-12.)
\psline[linewidth=0.1,linecolor=gray,linearc=0.3](30.,-10.2679)(32.,-13.7321)
\psline[linewidth=0.1,linecolor=gray,linearc=0.3](32.,-10.2679)(32.,-7.)(24.,-7.)(24.,-17.)(30.,-17.)(30.,-13.7321)
\psline[linewidth=0.1,linecolor=gray,linearc=0.3](29.,-12.)(30.,-13.7321)
\psline[linewidth=0.1,linecolor=gray,linearc=0.3](32.,-13.7321)(30.,-13.7321)
 \drawvertex{33.,-12.}
 \drawvertex{32.,-10.2679}
 \drawvertex{30.,-10.2679}
 \drawvertex{29.,-12.}
 \drawvertex{30.,-13.7321}
 \drawvertex{32.,-13.7321}
\rput[c](33.65,-12.){{\small $v_{1}$}}
\rput[c](32.65,-10.2679){{\small $v_{2}$}}
\rput[c](29.4676,-9.89512){{\small $v_{3}$}}
\rput[c](28.4676,-11.6272){{\small $v_{4}$}}
\rput[c](29.35,-13.7321){{\small $v_{5}$}}
\rput[c](32.65,-13.7321){{\small $v_{6}$}}
 \drawnonvertex{31.,-12.}
\endpspicture


==> graphics/pfaffians.tex <==
% !TEX root = ../paper.tex
\psset{unit=0.5}
\pspicture(1.,-2.)(31.,6.5)
%  \showgrid
\psline[linecolor=black,linewidth=0.075](0.75,0.)(15.,0.)
 \psarc[linewidth=0.1,linecolor=gray,linearc=0.3](3.5,0.){1.75}{0}{180}
 \psarc[linewidth=0.1,linecolor=gray,linearc=0.3](7.,0.){5.25}{0}{180}
 \psarc[linewidth=0.1,linecolor=gray,linearc=0.3](6.125,0.){2.625}{0}{180}
 \psarc[linewidth=0.1,linecolor=gray,linearc=0.3](6.125,0.){0.875}{0}{180}
 \psarc[linewidth=0.1,linecolor=gray,linearc=0.3](9.625,0.){4.375}{0}{180}
 \psarc[linewidth=0.1,linecolor=gray,linearc=0.3](7.875,0.){0.875}{0}{180}
 \psarc[linewidth=0.1,linecolor=gray,linearc=0.3](8.75,0.){1.75}{0}{180}
 \psarc[linewidth=0.1,linecolor=gray,linearc=0.3](10.5,0.){3.5}{0}{180}
 \psarc[linewidth=0.1,linecolor=gray,linearc=0.3](10.5,0.){1.75}{0}{180}
 \psarc[linewidth=0.1,linecolor=gray,linearc=0.3](12.25,0.){1.75}{0}{180}
 \pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=black](1.75,0.){0.2}
 \pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=black](3.5,0.){0.2}
 \pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=black](5.25,0.){0.2}
 \pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=black](7.,0.){0.2}
 \pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=black](8.75,0.){0.2}
 \pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=black](10.5,0.){0.2}
 \pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=black](12.25,0.){0.2}
 \pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=black](14.,0.){0.2}
 \pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](4.08333,1.64992){0.2}
 \pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](9.91667,4.36527){0.2}
 \pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](10.9375,3.47255){0.2}
 \pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](11.9583,1.72552){0.2}
 \pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](6.125,2.625){0.2}
 \pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](8.16667,1.64992){0.2}
 \pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](7.7,2.1){0.2}
 \pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](9.625,1.51554){0.2}
 \pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](11.375,1.51554){0.2}
\rput[c](1.75,-0.65){{\small $v_{1}$}}
\rput[c](3.5,-0.65){{\small $v_{2}$}}
\rput[c](5.25,-0.65){{\small $v_{3}$}}
\rput[c](7.,-0.65){{\small $v_{4}$}}
\rput[c](8.75,-0.65){{\small $v_{5}$}}
\rput[c](10.5,-0.65){{\small $v_{6}$}}
\rput[c](12.25,-0.65){{\small $v_{7}$}}
\rput[c](14.,-0.65){{\small $v_{8}$}}
\psline[linecolor=black,linewidth=0.075](16.75,0.)(31.,0.)
 \psarc[linewidth=0.1,linecolor=gray,linearc=0.3](23.,0.){5.25}{0}{180}
 \psarc[linewidth=0.1,linecolor=gray,linearc=0.3](22.125,0.){2.625}{0}{180}
 \psarc[linewidth=0.1,linecolor=gray,linearc=0.3](25.625,0.){4.375}{0}{180}
 \psarc[linewidth=0.1,linecolor=gray,linearc=0.3](24.75,0.){1.75}{0}{180}
 \pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=black](17.75,0.){0.2}
 \pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=black](19.5,0.){0.2}
 \pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=black](21.25,0.){0.2}
 \pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=black](23.,0.){0.2}
 \pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=black](24.75,0.){0.2}
 \pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=black](26.5,0.){0.2}
 \pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=black](28.25,0.){0.2}
 \pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=black](30.,0.){0.2}
 \pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](25.9167,4.36527){0.2}
 \pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](22.125,2.625){0.2}
 \pscircle[linewidth=0.05,linecolor=black,fillstyle=solid,fillcolor=white](24.1667,1.64992){0.2}
\rput[c](17.75,-0.65){{\small $v_{1}$}}
\rput[c](19.5,-0.65){{\small $v_{2}$}}
\rput[c](21.25,-0.65){{\small $v_{3}$}}
\rput[c](23.,-0.65){{\small $v_{4}$}}
\rput[c](24.75,-0.65){{\small $v_{5}$}}
\rput[c](26.5,-0.65){{\small $v_{6}$}}
\rput[c](28.25,-0.65){{\small $v_{7}$}}
\rput[c](30.,-0.65){{\small $v_{8}$}}
\endpspicture


==> graphics/proper.tex <==
% !TEX root = ../paper.tex
\psset{unit=0.5}
\pspicture(-13.,-3.5)(10.,2.5)
%  \showgrid
% Middle picture
\psline(2.,0.)(1.,1.73205)(-1.,1.73205)(-2.,0.)(-1.,-1.73205)(1.,-1.73205)(2.,0.)
\psline(2.,0.)(-2.,0.)
\psline(1.,1.73205)(-1.,-1.73205)
\psline(-1.,1.73205)(1.,-1.73205)
 \drawvertex{2.,0}
 \drawvertex{1.,1.73205}
 \drawvertex{-1.,1.73205}
 \drawvertex{-2.,0.}
 \drawvertex{-1.,-1.73205}
 \drawvertex{1.,-1.73205}
\rput[c](2.65,0.){{\small $v_{1}$}}
\rput[c](1.325,2.29497){{\small $v_{2}$}}
\rput[c](-1.325,2.29497){{\small $v_{3}$}}
\rput[c](-2.65,0.){{\small $v_{4}$}}
\rput[c](-1.325,-2.29497){{\small $v_{5}$}}
\rput[c](1.325,-2.29497){{\small $v_{6}$}}
 \drawnonvertex{0.,0.}
% Right picture
\psline(9.,0.)(8.,1.73205)(6.,1.73205)(5.,0.)(6.,-1.73205)(8.,-1.73205)(9.,0.)
 \psarc(7.,-3.4641){4.}{60.}{120.}
 \psarc(4.,1.73205){4.}{-60.}{0}
 \psarc(10.,1.73205){4.}{-180.}{-120.}
 \drawnonvertex{7.,-0.913701}
 \drawnonvertex{6.20871,0.45685}
 \drawnonvertex{7.79129,0.45685}
 \drawvertex{9.,0.}
 \drawvertex{8.,1.73205}
 \drawvertex{6.,1.73205}
 \drawvertex{5.,0.}
 \drawvertex{6.,-1.73205}
 \drawvertex{8.,-1.73205}
\rput[c](9.65,0.){{\small $v_{1}$}}
\rput[c](8.325,2.29497){{\small $v_{2}$}}
\rput[c](5.675,2.29497){{\small $v_{3}$}}
\rput[c](4.35,0.){{\small $v_{4}$}}
\rput[c](5.675,-2.29497){{\small $v_{5}$}}
\rput[c](8.325,-2.29497){{\small $v_{6}$}}
% Left picture
\psline[linewidth=0.1,linecolor=gray,linearc=0.02](-12.,-2.)(-12.,2.)(-8.,-2.)(-8.,2.)(-4.,-2.)(-4.,2.)(-12.,-2.)(-8.,2.)
\psline[linewidth=0.1,linecolor=gray,linearc=0.02](-12.,-2.)(-8.,2.)(-4.,-2.)
\psline[linewidth=0.1,linecolor=gray,linearc=0.02](-12.,2.)(-8.,-2.)(-4.,2.)
\psline(-12.,2.)(-13.,2.)(-13.,-3.)(-6.,-3.)(-6.,-2.)(-4.,-2.)
 \drawvertex{-12.,-2.}
 \drawvertex{-12.,2.}
 \drawvertex{-8.,-2.}
 \drawvertex{-8.,2.}
 \drawvertex{-4.,-2.}
 \drawvertex{-4.,2.}
\rput[c](-12.,-2.65){{\small $v_{1}$}}
\rput[c](-12.,2.65){{\small $v_{2}$}}
\rput[c](-8.,-2.65){{\small $v_{3}$}}
\rput[c](-8.,2.65){{\small $v_{4}$}}
\rput[c](-4.,-2.65){{\small $v_{5}$}}
\rput[c](-4.,2.65){{\small $v_{6}$}}
 \drawnonvertex{-10.,0.}
 \drawnonvertex{-9.33333,-0.666667}
 \drawnonvertex{-8.,0.}
 \drawnonvertex{-6.66667,0.666667}
 \drawnonvertex{-6.,0.}
\endpspicture


==> graphics/simple-graph.tex <==
% !TEX root = ../paper.tex
\psset{unit=0.5}
\pspicture(10.,-1.)(16.,5)
% \showgrid
% first component
\psline(11,0)(11,4)
\psline(11,4)(15,0)
\psline(11,4)(13,4)(13,2)
\drawvertex{11,0}
\drawvertex{11,4}
\drawvertex{13,2}
\drawvertex{15,0}
% second component:
\psline(13,0)(15,2)
\drawvertex{13,0}
\drawvertex{15,2}
% single crossing:
\drawnonvertex{14,1}
% Vertex labels
\rput[c](11,-0.46){{\small $v_1$}}
\rput[c](11.,4.65){{\small $v_2$}}
\rput[c](12.54,1.54){{\small $v_3$}}
\rput[c](15,-0.46){{\small $v_4$}}
\rput[c](13,-0.46){{\small $v_5$}}
\rput[c](15,2.65){{\small $v_6$}}
% Crossing labels
\rput[c](14,0.5){{\small $p$}}
\endpspicture


==> graphics/star.tex <==
% !TEX root = ../paper.tex
\psset{unit=0.5}
\pspicture(-2.5,-3)(11,3)
% \showgrid
% left picture
% edge 1
\psline(-1.5,0)(1.5,0)
\psline[linestyle=dotted](-2.5,0)(-1.5,0)
\psline[linestyle=dotted](1.5,0)(2.5,0)
% edge 2
\psline(1.06066,1.06066)(-1.06066,-1.06066)
\psline[linestyle=dotted](1.06066,1.06066)(1.6,1.6)
\psline[linestyle=dotted](-1.06066,-1.06066)(-1.6,-1.6)
% edge 3
\psline(0.,1.5)(0.,-1.5)
\psline[linestyle=dotted](0,-2.5)(0,-1.5)
\psline[linestyle=dotted](0,1.5)(0,2.5)
% edge 4
\psline(-1.06066,1.06066)(1.06066,-1.06066)
\psline[linestyle=dotted](-1.06066,1.06066)(-1.6,1.6)
\psline[linestyle=dotted](1.06066,-1.06066)(1.6,-1.6)
% crossing
\drawnonvertex{0,0}
% right picture
% edge 1
\psline(6,0)(9.5,0)
\psline[linestyle=dotted](5,0)(6,0)
\psline[linestyle=dotted](9.5,0)(10.5,0)
% edge 2
\psline(7.5,2)(7.5,-2)
\psline[linestyle=dotted](7.5,2)(7.5,3)
\psline[linestyle=dotted](7.5,-2)(7.5,-3)
% edge 3
\psline(7,2)(9.5,-0.5)
\psline[linestyle=dotted](7,2)(6.3,2.7)
\psline[linestyle=dotted](9.5,-0.5)(10.2,-1.2)
% edge 4
\psline(9.5,1.5)(6.5,-1.5)
\psline[linestyle=dotted](9.5,1.5)(10.2,2.2)
\psline[linestyle=dotted](6.5,-1.5)(5.8,-2.2)
% crossings
\drawnonvertex{7.5,0}
\drawnonvertex{8,0}
\drawnonvertex{9,0}
\drawnonvertex{7.5,-0.5}
\drawnonvertex{8.5,0.5}
\drawnonvertex{7.5,1.5}
\endpspicture

